An Algebra of Resource Sharing Machines

Dynamical systems are a broad class of mathematical tools used to describe the evolution of physical and computational processes. Traditionally these processes model changing entities in a static world. Picture a ball rolling on an empty table. In contrast, open dynamical systems model changing entities in a changing world. Picture a ball in an ongoing game of billiards. In the literature, there is ambiguity about the interpretation of the "open" in open dynamical systems. In other words, there is ambiguity in the mechanism by which open dynamical systems interact. To some, open dynamical systems are input-output machines which interact by feeding the input of one system with the output of another. To others, open dynamical systems are input-output agnostic and interact through a shared pool of resources. In this paper, we define an algebra of open dynamical systems which unifies these two perspectives. We consider in detail two concrete instances of dynamical systems -- continuous flows on manifolds and non-deterministic automata.

==> An Algebra of Resource Sharing Machines/ResourceSharingMachines/TikzFigs/CDS-growth-machine.tex <==
\begin{tikzpicture}[every text node part/.style={align=center}, oriented WD, bbx =1cm, bby =.5cm, bb min width=1.5cm, bb min height=1.5cm,bb port length=4pt, bb port sep=1]
	\node[bb={0}{0}{0}{1}] (X) {$\dot r = \beta r$};
	\node[bb={0}{0}{1}{0}, right = 1cm of X] (Y) {$\dot f = \alpha e f$};
	\node[bb={0}{0}{0}{0}, fit={($(X.north west)+(.5,.5)$) ($(Y.south east)+(-.5,-.5)$)}] (tot) {};
	
	\node[right = 1ex of tot](eq) {$=$};
	\node[bb={0}{0}{0}{0}, right= 1ex of eq] (Z) {$\dot r = \beta r$\\ $\dot f = \alpha rf$};
	\draw[label] 
		node [right = 2pt of Y_top1] {$e$}
		node [left = 2pt of X_bot1, yshift = -1ex] {$r$}
		;
		
     \draw[ar, color =violet] let \p1=(X.south east), \p2=(Y.north west), \n1=\bbportlen, \n2=\bby in
  		(X_bot1') to [out=-90, in=-90](\x1/2+\x2/2,\y1-\n1) -- (\x1/2+\x2/2,\y2+\n1) to [out=90,in=90](Y_top1);
\end{tikzpicture}

==> An Algebra of Resource Sharing Machines/ResourceSharingMachines/TikzFigs/CDS-growth-vertical.tex <==
\begin{tikzpicture}[every text node part/.style={align=center}, oriented WD, bbx =1cm, bby =.5cm, bb min width=1cm, bb min height=1cm,bb port length=4pt, bb port sep=1]
	\node[bb={0}{0}{0}{1}] (X) {$\dot r = \beta r$};
	\node[bb={0}{0}{1}{0}, right = 1cm of X] (Y) {$\dot f = \alpha e f$};
	\node[bb={0}{0}{0}{0}, fit={($(X.north west)+(0,1)$) ($(Y.south east)+(0,-1)$)}] (tot) {};
	\node[below = of tot](eq) {$=$};
	\node[bb={0}{0}{0}{0}, right= 1ex of eq] (Z) {$\dot r = \beta r$\\ $\dot f = \alpha rf$};
	\draw[label] 
		node [right = 2pt of Y_top1] {$e$}
		node [left = 2pt of X_bot1, yshift = -1ex] {$r$}
		;
		
     \draw[ar, color=violet] let \p1=(X.south east), \p2=(Y.north west), \n1=\bbportlen, \n2=\bby in
  		(X_bot1') to [out=-90, in=-90](\x1/2+\x2/2,\y1-\n1) -- (\x1/2+\x2/2,\y2+\n1) to [out=90,in=90](Y_top1);
\end{tikzpicture}

==> An Algebra of Resource Sharing Machines/ResourceSharingMachines/TikzFigs/CDS-rs.tex <==
\begin{tikzpicture}[every text node part/.style={align=center}, oriented WD, bbx = 1cm, bby =.5cm, bb min width=1.5cm, bb min height=1.5cm,bb port length=4pt, bb port sep=1]
	\node[bb={1}{1}{0}{0}] (B) {$\dot r = \beta r$\\ $\dot f = \alpha rf$};
	\node[bb={1}{1}{0}{0}, below=1cm of B] (D) {$\dot r = -\gamma f r$\\ $\dot f = -\delta f$};
	
	\draw[label] 
		node [above = 2pt of B_in1] {$r$}
		node [below = 2pt of D_in1] {$r$}
		node [above = 2pt of B_out1] {$f$}
		node [below = 2pt of D_out1] {$f$}
		;
    \draw[color=cyan] (B_in1) to [out=180, in=180] (D_in1);
    \draw[color=cyan] (B_out1) to [out=0, in=0] (D_out1);
    
    \node[bb={0}{0}{0}{0}, fit={($(B.north west)+(-.25,-.25)$) ($(D.south east)+(.25,.25)$)}] (tot) {};
    \node[right= 1ex of tot] (eq) {$=$};
    \node[bb={0}{0}{0}{0}, right=1ex of eq] (LV) {$\dot r = \beta r - \gamma fr$\\ $\dot f = \alpha rf - \delta f$};
\end{tikzpicture}

==> An Algebra of Resource Sharing Machines/ResourceSharingMachines/TikzFigs/CDS-total-box.tex <==
\begin{tikzpicture}[every text node part/.style={align=center}, oriented WD, bbx = 1cm, bby =.5cm, bb min width=1cm, bb min height=1cm,bb port length=4pt, bb port sep=1]


\node[bb={1}{0}{0}{1}] (rg) {$\dot r= \beta r$};
\node[above = 1pt of rg_in1] () {\scriptsize $r$};
\node[left = 1pt of rg_bot1', yshift=-1pt] () {\scriptsize $r$};

\end{tikzpicture}

==> An Algebra of Resource Sharing Machines/ResourceSharingMachines/TikzFigs/CDS-total-filled.tex <==
\begin{tikzpicture}[every text node part/.style={align=center}, oriented WD, bbx = 1cm, bby =.5cm, bb min width=1cm, bb min height=1cm,bb port length=4pt, bb port sep=1]


\node[bb={1}{0}{0}{1}] (rg) {$\dot r= \beta r$};
\node[bb={0}{1}{1}{0}, right = of rg] (fg) {$\dot f= \alpha e f$};
\node[bb={1}{0}{1}{0}, right= of fg] (rd) {$\dot r = -\gamma hr$};
\node[bb={0}{1}{0}{1}, right = of rd] (fd) {$\dot f = -\delta f$};

\node[bb={0}{0}{0}{0}, fit = {($(rg.north west) + (0, 1)$)($(fd.south east) - (0, 1)$)}] (tot) {};

\draw[ar, color =violet] let \p1=(rg.south east), \p2=(fg.north west), \n1=\bbportlen, \n2=\bby in
  	(rg_bot1') to [out=-90, in=-90](\x1/2+\x2/2,\y1-\n1) -- (\x1/2+\x2/2,\y2+\n1) to [out=90,in=90](fg_top1);
  	
\draw[ar, color =violet] let \p1=(fd.south east), \p2=(rd.north west), \n1=\bbportlen, \n2=\bby in
  	(fd_bot1') to [out=-90, in=-90](\x1/2+\x2/2,\y1-\n1) -- (\x1/2+\x2/2,\y2+\n1) to [out=90,in=90](rd_top1);
  	
\draw[color=cyan] let \p1=(rg.south west),  \p2=(fg.south east), \n1=\bbportlen, \n2=\bby in
    (rg_in1) to [out = 180, in = 180] (\x1 - \n1, \y1 - \n2-\n1) -- (\x2 + \n1, \y2 - \n2-\n1) to [out=0, in = 180] (rd_in1);
    
\draw[color=cyan] let \p1=(fd.north east),  \p2=(rd.north west), \n1=\bbportlen, \n2=\bby in
    (fd_out1) to [out = 0, in = 0] (\x1 + \n1, \y1 + \n2+\n1) -- (\x2 - \n1, \y2 + \n2+\n1) to [out=180, in = 0] (fg_out1);
    
\node[above = 1pt of rg_in1] () {\scriptsize $r$};
\node[left = 1pt of rg_bot1'] () {\scriptsize $r$};

\node[left = 1pt of fg_top1] () {\scriptsize $e$};
\node[above = 1pt of fg_out1] () {\scriptsize $f$};

\node[right = 1pt of rd_top1] () {\scriptsize $h$};
\node[below = 1pt of rd_in1] () {\scriptsize $r$};

\node[right = 1pt of fd_bot1', yshift = -1pt] () {\scriptsize $f$};
\node[above = 1pt of fd_out1] () {\scriptsize $f$};


\node[below = 5ex of tot] (eq) {$=$};
\node[right = 1ex of eq, bb={0}{0}{0}{0},inner sep = 10pt] () {$\dot r = \beta r - \gamma fr$\\$\dot f =\alpha rf - \delta f$};

\end{tikzpicture}

==> An Algebra of Resource Sharing Machines/ResourceSharingMachines/TikzFigs/CDS-total-wiring.tex <==
\begin{tikzpicture}[every text node part/.style={align=center}, oriented WD, bbx = 1cm, bby =.5cm, bb min width=1cm, bb min height=1cm,bb port length=4pt, bb port sep=1]


\node[bb={1}{0}{0}{1}] (rg) {};
\node[bb={0}{1}{1}{0}, right = of rg] (fg) {};
\node[bb={1}{0}{1}{0}, right= of fg] (rd) {};
\node[bb={0}{1}{0}{1}, right = of rd] (fd) {};

\node[bb={0}{0}{0}{0}, fit = {($(rg.north west) + (0, 1)$)($(fd.south east) - (0, 1)$)}] (tot) {};

\draw[ar, color =violet] let \p1=(rg.south east), \p2=(fg.north west), \n1=\bbportlen, \n2=\bby in
  	(rg_bot1') to [out=-90, in=-90](\x1/2+\x2/2,\y1-\n1) -- (\x1/2+\x2/2,\y2+\n1) to [out=90,in=90](fg_top1);
  	
\draw[ar, color =violet] let \p1=(fd.south east), \p2=(rd.north west), \n1=\bbportlen, \n2=\bby in
  	(fd_bot1') to [out=-90, in=-90](\x1/2+\x2/2,\y1-\n1) -- (\x1/2+\x2/2,\y2+\n1) to [out=90,in=90](rd_top1);
  	
\draw[color=cyan] let \p1=(rg.south west),  \p2=(fg.south east), \n1=\bbportlen, \n2=\bby in
    (rg_in1) to [out = 180, in = 180] (\x1 - \n1, \y1 - \n2-\n1) -- (\x2 + \n1, \y2 - \n2-\n1) to [out=0, in = 180] (rd_in1);
    
\draw[color=cyan] let \p1=(fd.north east),  \p2=(rd.north west), \n1=\bbportlen, \n2=\bby in
    (fd_out1) to [out = 0, in = 0] (\x1 + \n1, \y1 + \n2+\n1) -- (\x2 - \n1, \y2 + \n2+\n1) to [out=180, in = 0] (fg_out1);

\end{tikzpicture}

==> An Algebra of Resource Sharing Machines/ResourceSharingMachines/TikzFigs/automata-adds1s.tex <==
\begin{tikzpicture}[shorten >=1pt,node distance=2cm,on grid,auto] 
   \node[state] (q_0)   {$0$}; 
   \node[state] (q_1) [ right=of q_0] {$1$}; 
    \path[->] 
    (q_0) edge [bend left] node{$1$}  (q_1)
        edge  [loop above] node {$0$} (q0)
    (q_1) edge [bend left] node{$1$} (q_0)
        edge  [loop above] node {$0$} (q1);
\end{tikzpicture}

==> An Algebra of Resource Sharing Machines/ResourceSharingMachines/TikzFigs/automata-count2.tex <==
\begin{tikzpicture}[shorten >=1pt,node distance=2cm,on grid,auto] 
   \node[state] (q_0)   {$0$}; 
   \node[state] (q_1) [ right=of q_0] {$1$}; 
    \path[->] 
    (q_0) edge [bend left]  (q_1)
    (q_1) edge [bend left] node {\vphantom{1}} (q_0);
\end{tikzpicture}

==> An Algebra of Resource Sharing Machines/ResourceSharingMachines/TikzFigs/automata-machine.tex <==
\begin{tikzpicture}[every text node part/.style={align=center}, oriented WD, bbx = 1cm, bby =.5cm, bb min width=2cm, bb min height=2cm,bb port length=4pt, bb port sep=1]
   \node[state, minimum size=.5cm, minimum size=.5cm] (q_0)   {$0$}; 
   \node[state, minimum size=.5cm, minimum size=.5cm] (q_1) [ right=of q_0] {$1$}; 
    \path[->] 
    (q_0) edge [bend left] node[above]{$1$}  (q_1)
        edge  [loop above] node {$0$} (q_0)
    (q_1) edge [bend left] node[below] {$1$} (q_0)
        edge  [loop above] node {$0$} (q_1);
    
    \node[bb={0}{0}{1}{0}, fit={($(q_0.north west) + (.5, 1)$) ($(q_1.south east) + (-.5, -.5)$)}] (R) {};
    
    
    \node[state, minimum size=.5cm, right=1cm of R] (q2)   {$0$}; 
   \node[state, minimum size=.5cm] (q3) [ right=of q2] {$1$}; 
    \path[->] 
    (q2) edge [bend left]  (q3)
    (q3) edge [bend left] (q2);
    
    \node[bb={0}{0}{0}{1}, fit={($(q2.north west) + (.5, -.5)$) ($(q3.south east) + (-.5, .5)$)}] (S) {};
    
    \draw[ar, color=violet] let \p1=(S.south east), \p2=(R.north west), \n1=\bbportlen, \n2=\bby in
  		(S_bot1') to [out=-90, in=-90](\x1/2+\x2/2,\y1-\n1) -- (\x1/2+\x2/2,\y2+\n1) to [out=90,in=90](R_top1);
  		
  	\node[bb={0}{0}{0}{0}, fit = {($(R.north west)+(.75, 1)$) ($(S.south east) + (-.75, -1)$)}] (tot) {};

  	\node[right=2cm of  tot](x){};
  	\node[right= .25cm of  tot](){$=$};
  	
  	\node[state, minimum size=.5cm, above= 2ex of x](s1){$(0,0)$};
  	\node[state, minimum size=.5cm, below= 2ex of x](s4){$(1,1)$};
  	\node[state, minimum size=.5cm, right=of s1](s2){$(0,1)$};)
  	\node[state, minimum size=.5cm, right=of s4](s3){$(1,0)$};

  	\path[->]
  	(s1) edge (s2)
  	(s2) edge (s3)
  	(s3) edge (s4)
  	(s4) edge (s1);
  	
  	\node[bb={0}{0}{0}{0}, fit={($(s1.north west)+(.5, 0)$)($(s3.south east)+(-.5,0)$)}] (){};

\end{tikzpicture}

==> An Algebra of Resource Sharing Machines/ResourceSharingMachines/TikzFigs/automata-rs.tex <==
\begin{tikzpicture}[every text node part/.style={align=center}, oriented WD, bbx = 1cm, bby =.5cm, bb min width=2cm, bb min height=2cm,bb port length=4pt, bb port sep=1]

  	\node[state, minimum size=.5cm](s1){$0$};
  	\node[state, minimum size=.5cm, right=of s1](s2){$1$};)
  	\node[state, minimum size=.5cm, below=of s2](s3){$2$};
  	\node[state, minimum size=.5cm, below=of s1](s4){$3$};
  	\path[->]
  	(s1) edge (s2)
  	(s2) edge (s3)
  	(s3) edge (s4)
  	(s4) edge (s1);
  	
  	\node[bb={0}{1}{0}{0}, fit={($(s1.north west) + (.5, -.5)$)($(s3.south east) -(.5, -.5)$)}] (c1){};
  	
  	\node[state, minimum size=.5cm, right=2cm of s2](t1){$0$};
  	\node[state, minimum size=.5cm, right=of t1](t2){$1$};)
  	\node[state, minimum size=.5cm, below=of t2](t3){$2$};
  	\node[state, minimum size=.5cm, below=of t1](t4){$3$};
  	\path[->]
  	(t1) edge (t2)
  	(t2) edge (t3)
  	(t3) edge (t4)
  	(t4) edge (t1);
  	
  	\node[bb={1}{0}{0}{0}, fit={($(t1.north west) +(.5, -.5)$)($(t3.south east)-(.5, -.5)$)}] (c2){};
  	
  	\draw[color=cyan] (c1_out1) edge node [above] {\tiny{parity}}  (c2_in1);
  	
  	
  	\node[bb={0}{0}{0}{0}, fit={($(c1.north west)+(.5, -.5)$)( $(c2.south east)-(.5, -.5)$)}] (tot){};
  	\node[right = 2.85cm of t1, yshift = -.5cm](eq){$=$};
  	
  	\node[state, minimum size=.5cm, right = 4cm of t1] (a1) {$(0,0)$};
  	\node[state, minimum size=.5cm, right = of a1] (a2) {$(1,1)$};
  	\node[state, minimum size=.5cm, right = of a2] (a3) {$(2,2)$};
  	\node[state, minimum size=.5cm, right = of a3] (a4) {$(3,3)$};
  	\path[-stealth]
  	(a1) edge (a2)
  	(a2) edge (a3)
  	(a3) edge (a4)
  	(a4) edge [bend right](a1);
  	
  	\node[state, minimum size=.5cm, below = of a1] (b1) {$(2,0)$};
  	\node[state, minimum size=.5cm, right = of b1] (b2) {$(3,1)$};
  	\node[state, minimum size=.5cm, right = of b2] (b3) {$(0,2)$};
  	\node[state, minimum size=.5cm, right = of b3] (b4) {$(1,3)$};
  	\path[-stealth]
  	(b1) edge (b2)
  	(b2) edge (b3)
  	(b3) edge (b4)
  	(b4) edge [bend right](b1);
  	
  	
  	\node[bb={0}{0}{0}{0}, fit={($(a1.north west)+(.5, .75)$)($( b4.south east) -(.5, 0)$)}] (){};

    
\end{tikzpicture}

==> An Algebra of Resource Sharing Machines/ResourceSharingMachines/TikzFigs/automata-rs2.tex <==
\begin{tikzpicture}[every text node part/.style={align=center}, oriented WD, bbx = 1cm, bby =.5cm, bb min width=2cm, bb min height=2cm,bb port length=4pt, bb port sep=1]

  	\node[state, minimum size=.5cm](s1){$0$};
  	\node[state, minimum size=.5cm, right=of s1](s2){$1$};)
  	\node[state, minimum size=.5cm, below=of s2](s3){$2$};
  	\node[state, minimum size=.5cm, below=of s1](s4){$3$};
  	\path[->]
  	(s1) edge (s2)
  	(s2) edge (s3)
  	(s3) edge (s4)
  	(s4) edge (s1);
  	
  	\node[bb={0}{1}{0}{0}, fit={($(s1.north west) + (.5, -.5)$)($(s3.south east) -(.5, -.5)$)}] (c1){};
  	
  	\node[state, minimum size=.5cm, right=2cm of s2](t1){$0$};
  	\node[state, minimum size=.5cm, right=of t1](t2){$1$};)
  	\node[state, minimum size=.5cm, below=of t2](t3){$2$};
  	\path[->]
  	(t1) edge (t2)
  	(t2) edge (t3)
  	(t3) edge [bend left] (t1);

  	\node[bb={1}{0}{0}{0}, fit={($(t1.north west) +(.5, -.5)$)($(t3.south east)-(.5, -.5)$)}] (c2){};
  	
  	\draw[color=cyan] (c1_out1) edge node [above] {\tiny{parity}}  (c2_in1);
  	
  	
  	\node[bb={0}{0}{0}{0}, fit={($(c1.north west)+(.5, -.5)$)( $(c2.south east)-(.5, -.5)$)}] (tot){};
  	\node[right = 2.85cm of t1, yshift = -.5cm](eq){$=$};
  	
  	\node[state, minimum size=.5cm, right = 4cm of t1] (a1) {$(0,0)$};
  	\node[state, minimum size=.5cm, right = of a1] (a2) {$(1,1)$};
  	\node[state, minimum size=.5cm, right = of a2] (a3) {$(2,2)$};
  	\path[-stealth]
  	(a1) edge (a2)
  	(a2) edge (a3);;
  	
  	\node[state, minimum size=.5cm, below = of a1] (b1) {$(2,0)$};
  	\node[state, minimum size=.5cm, right = of b1] (b2) {$(3,1)$};
  	\node[state, minimum size=.5cm, right = of b2] (b3) {$(0,2)$};
  	\path[-stealth]
  	(b1) edge (b2)
  	(b2) edge (b3);
  	
  	\node[bb={0}{0}{0}{0}, fit={($(a1.north west)+(.5, 0)$)($( b3.south east) -(.5, 0)$)}] (){};

    
\end{tikzpicture}

==> An Algebra of Resource Sharing Machines/ResourceSharingMachines/TikzFigs/box.tex <==
\begin{tikzpicture}[ oriented WD, bbx = 1cm, bby =.5cm, bb port length=4pt, bb port sep=.75]
    \node[bb={0}{6}{0}{0}] (){};
\end{tikzpicture}

==> An Algebra of Resource Sharing Machines/ResourceSharingMachines/TikzFigs/cospan1.tex <==
\begin{tikzpicture}[ oriented WD, bbx = 1cm, bby =.5cm, bb port length=4pt, bb port sep=.75]
    \node[bb={0}{2}{0}{0}] (b1){};
    \node[bb={0}{3}{0}{0}, below= of b1] (b2){};
    \node[bb={0}{6}{0}{0}, fit={($(b1.north west)+(.75, 0)$)(b2.south east)}, color=lightgray] (q){};
    \node[bb={0}{5}{0}{0}, fit={($(q.north west)+(.75, 0)$)(q.south east)}] (m){};

    \draw[color=cyan] (b1_out1) edge [out=0, in=180] (q_out2');
    \draw[color=cyan] (b1_out2) edge [out=0, in=180] (q_out1');
    \draw[color=cyan] (b2_out1) edge [out=0, in=180] (q_out2');
    \draw[color=cyan] (b2_out2) edge [out=0, in=180] (q_out4');
    \draw[color=cyan] (b2_out3) edge [out=0, in=180] (q_out5');
    
    \draw[color=cyan] (m_out1') edge [out=180, in=0] (q_out2);
    \draw[color=cyan] (m_out2') edge [out=180, in=0] (q_out3);
    \draw[color=cyan] (m_out3') edge [out=180, in=0] (q_out3);
    \draw[color=cyan] (m_out4') edge [out=180, in=0] (q_out6);
    \draw[color=cyan] (m_out5') edge [out=180, in=0] (q_out5);

\end{tikzpicture}

==> An Algebra of Resource Sharing Machines/ResourceSharingMachines/TikzFigs/cospan2.tex <==

\begin{tikzpicture}[ oriented WD, bbx = 1cm, bby =.5cm, bb port length=4pt, bb port sep=.75]
    \node[bb={0}{2}{0}{0}] (b1){};
    \node[bb={0}{3}{0}{0}, below= of b1] (b2){};
    \node[bb={0}{5}{0}{0}, fit={($(b1.north west)+(.75, 0)$)(b2.south east)}] (m){};

	\node[left=.35 of m_out1]  (link) {};
	\draw[color=cyan] (b1_out1) edge [out=0, in=180] (link.center);
	\draw[color=cyan] (b2_out1) edge [out=0, in=-90] (link.center);
	\draw[color=cyan] (m_out1') edge [out=180, in=0] (link.center);
	
	\draw[color=cyan] (m_out2') edge [out=180, in=180] (m_out3');
	
	\node[right=.1 of b2_out2]  (link2) {$\bullet$};
	\draw[color=cyan] (b2_out2) -- (link2.center);
	
	\node[right=.1 of b1_out2]  (link21) {$\bullet$};
	\draw[color=cyan] (b1_out2) -- (link21.center);
	
	\node[left=.1 of m_out4']  (link3) {$\bullet$};
	\draw[color=cyan] (m_out4') -- (link3.center);
	
	\draw[color=cyan] (b2_out3) edge[out=0, in=180] (m_out5');

\end{tikzpicture}

==> An Algebra of Resource Sharing Machines/ResourceSharingMachines/TikzFigs/dynam-cospan.tex <==
\begin{tikzpicture}[every text node part/.style={align=center}, oriented WD, bbx = 1cm, bby =.5cm, bb min width=6cm, bb min height=1.5cm,bb port length=4pt, bb port sep=1, on top/.style={preaction={draw=white,-,line width=#1}},
on top/.default=10pt]
	\node[bb={0}{2}{0}{0}] (B) {$S_1 = 2$\\$v_1(r,f) = (\beta r, \alpha rf) \in T_{(r,f)}\Rb^2$\\$ p_1 = \id: 2 \to 2$};
	\node[bb={0}{2}{0}{0}, below=.5cm of B] (D) {$S_2 = 2$\\$v_2(r,f) = (-\gamma fr, -\delta rf) \in T_{(r,f)}\Rb^2$\\$ p_2 = \id :2 \to 2$};
	
	\draw[label] 
		node [above = 2pt of B_out1] {$r$}
		node [above = 2pt of D_out1] {$r$}
		node [below = 2pt of B_out2] {$f$}
		node [below = 2pt of D_out2] {$f$}
		;
    
    \node[bb={0}{2}{0}{0}, fit={($(B.north west)+(.75, 0)$)(D.south east)}, color=lightgray] (q){};
    \node[bb={0}{0}{0}{0}, fit={($(q.north west)+(.75, 0)$)($(q.south east) + (-0.5, 0)$)}] (tot){};
    \node[right = 1ex of tot] (eq) {$=$};
    \node[bb={0}{0}{0}{0}, right=1ex of eq] (LV) {$S' = 2$\\$v'(r,f) = (\beta r - \gamma fr, \alpha rf - \delta f) \in T_{(r,f)}\Rb^2$\\$ p' = !: 2 \to 0$};
    
    \draw[color=cyan] (B_out1) to (q_out1');
    \draw[color=cyan] (D_out1) to (q_out1');
    \draw[color=cyan] (B_out2) to[on top] (q_out2');
    \draw[color=cyan] (D_out2) to (q_out2');
\end{tikzpicture}


==> An Algebra of Resource Sharing Machines/ResourceSharingMachines/TikzFigs/labeled-box.tex <==
\begin{tikzpicture}[ oriented WD, bbx = 1cm, bby =.5cm, bb port length=4pt, bb port sep=.75, bb min width=1.5cm, bb min height=1.5cm,]
    \node[bb={0}{3}{0}{0}] (b){};
    
    \node[left =3pt of  b_out1] {$b$};
    \node[left =3pt of  b_out2] {$a$};		
    \node[left =3pt of  b_out3] {$a$};		

\end{tikzpicture}

==> An Algebra of Resource Sharing Machines/ResourceSharingMachines/TikzFigs/labeled-wiring.tex <==
\begin{tikzpicture}[ oriented WD, bbx = 1cm, bby =.5cm, bb port length=4pt, bb port sep=.75]
    \node[bb={0}{2}{0}{0}] (b1){};
    \node[bb={0}{3}{0}{0}, below= of b1] (b2){};
    \node[bb={0}{6}{0}{0}, fit={(b1.north west)(b2.south east)}] (tot){};
    
    \draw[color=cyan] (tot_out1') edge [out=180, in=0] (b1_out1);
    \draw[color=cyan] (tot_out2') edge [out=180, in=0] (b2_out1);
    \draw[color=cyan] (tot_out3') edge [out=180, in=0] (b1_out1);
    \draw[color=cyan] (tot_out4') edge [out=180, in=0] (b2_out1);
    \draw[color=cyan] (tot_out5') edge [out=180, in=0] (b2_out1);
    \draw[color=cyan] (tot_out6') edge [out=180, in=0] (b2_out3);
    
    \node[left =3pt of  b2_out1] {$b$};
    \node[left =3pt of  b2_out2] {$a$};		
    \node[left =3pt of  b2_out3] {$a$};
    \node[left =3pt of  b1_out1] {$a$};
    \node[left =3pt of  b1_out2] {$b$};	
    
    \node[right= 2pt of tot] (eq) {$=$};
    \node[bb={0}{6}{0}{0}, right=2pt of eq, bb min height=3.5cm, bb min width= 1cm] (f){};

    \node[left=3pt of f_out1] {$a$};
    \node[left=3pt of f_out2] {$b$};
    \node[left=3pt of f_out3] {$a$};
    \node[left=3pt of f_out4] {$b$};
    \node[left=3pt of f_out5] {$b$};
    \node[left=3pt of f_out6] {$a$};

\end{tikzpicture}

==> An Algebra of Resource Sharing Machines/ResourceSharingMachines/TikzFigs/rsm-filled.tex <==
\begin{tikzpicture}[every text node part/.style={align=center}, oriented WD, bbx = 1cm, bby =.5cm, bb min width=3cm, bb min height=3cm,bb port length=4pt, bb port sep=1]

\node[bb={0}{3}{2}{4}] (B){$S \in \ob \Ca$\\$\lens{u}{r}: \lens{TS}{S} \leftrightarrows \lens{I}{O}$\\$p: S \to M$};

\node[above = 4pt of B] () {$I$};
\node[below = 4pt of B] () {$O$};
\node[right = 4pt of B] () {$M$};

\end{tikzpicture}

==> An Algebra of Resource Sharing Machines/ResourceSharingMachines/TikzFigs/rsm-type.tex <==
\begin{tikzpicture}[every text node part/.style={align=center}, oriented WD, bbx = 1cm, bby =.5cm, bb min width=2cm, bb min height=2cm,bb port length=4pt, bb port sep=1]

\node[bb={0}{3}{2}{4}] (B){};

\node[above = 4pt of B] () {$I$};
\node[below = 4pt of B] () {$O$};
\node[right = 4pt of B] () {$M$};

\end{tikzpicture}

==> An Algebra of Resource Sharing Machines/ResourceSharingMachines/TikzFigs/wd-box.tex <==
\begin{tikzpicture}[oriented WD, bbx = 1cm, bby =.5cm, bb port length=4pt, bb port sep=.75, bb min width=2cm, bb min height=2cm]
    \node[bb={0}{0}{1}{2}] (B){};
    
    \node[above=2pt of B_top1] () {$\Rb$};
    \node[below=2pt of B_bot2'] () {$\Rb^{27}$};
    \node[below=2pt of B_bot1'] () {$\Rb^{2}$};

\end{tikzpicture}

==> An Algebra of Resource Sharing Machines/ResourceSharingMachines/TikzFigs/wd-wiring.tex <==
\begin{tikzpicture}[oriented WD, bbx = .5cm, bby =.25cm, bb port length=4pt, bb port sep=.75, bb min width=1cm, bb min height=1cm]
    \node[bb={0}{0}{2}{0}] (A){};
    \node[bb={0}{0}{1}{2}, right=of A] (B){};
    \node[bb={0}{0}{0}{3}, right=of B] (C){};
    
    \node[bb={0}{0}{2}{2}, fit={($(A.north west)+(0,2)$)($(C.south east)+(0, -3.5)$)}] (tot){};
    
    \draw[ar, color=violet] (tot_top1') to [out=-90, in=90] (A_top2);
    
    \draw[ar, color=violet] let \p1=(A.south west), \p2=(A.north west), \n1=\bbportlen, \n2=\bby in
     (B_bot1') to [out=-90, in=-90] (\x1 - \bby, \y1 - \n1) to [out=90, in=-90] (\x2 - \bby, \y2 +\n1) to [out=90, in=90] (A_top1);
    
    \draw[ar, color=violet] let \p1=(B.south east), \p2=(B.north east), \n1=\bbportlen, \n2=\bby in
     (B_bot2') to [out=-90, in=-90] (\x1 + \bby, \y1 - \n1) to [out=90, in=-90] (\x2 + \bby, \y2 +\n1) to [out=90, in=90] (B_top1);
     
    \draw[ar, color=orange] (B_bot2') to [out=-90, in=90] (tot_bot2);
    \draw[ar, color=orange] (C_bot2') to [out=-90, in=90] (tot_bot1);
    
    \node[above=2pt of tot_top1'] () {};
    \node[above=2pt of tot_top2'] () {};
    
    \node[below=2pt of A_top1'] () {};
    \node[below=2pt of A_top2'] () {};
     \node[below=2pt of B_top1'] () {};
    
    
\end{tikzpicture}

==> An Algebra of Resource Sharing Machines/ResourceSharingMachines/TikzFigs/wiring.tex <==
\begin{tikzpicture}[ oriented WD, bbx = 1cm, bby =.5cm, bb port length=4pt, bb port sep=.75]
    \node[bb={0}{2}{0}{0}] (b1){};
    \node[bb={0}{3}{0}{0}, below= of b1] (b2){};
    \node[bb={0}{6}{0}{0}, fit={(b1.north west)(b2.south east)}] (tot){};
    
    \draw[color=cyan] (tot_out1') edge [out=180, in=0] (b1_out1);
    \draw[color=cyan] (tot_out2') edge [out=180, in=0] (b2_out1);
    \draw[color=cyan] (tot_out3') edge [out=180, in=0] (b1_out1);
    \draw[color=cyan] (tot_out4') edge [out=180, in=0] (b2_out1);
    \draw[color=cyan] (tot_out5') edge [out=180, in=0] (b2_out1);
    \draw[color=cyan] (tot_out6') edge [out=180, in=0] (b2_out3);

\end{tikzpicture}

==> ResourceSharingMachines/TikzFigs/CDS-growth-machine.tex <==
\begin{tikzpicture}[every text node part/.style={align=center}, oriented WD, bbx =1cm, bby =.5cm, bb min width=1.5cm, bb min height=1.5cm,bb port length=4pt, bb port sep=1]
	\node[bb={0}{0}{0}{1}] (X) {$\dot r = \beta r$};
	\node[bb={0}{0}{1}{0}, right = 1cm of X] (Y) {$\dot f = \alpha e f$};
	\node[bb={0}{0}{0}{0}, fit={($(X.north west)+(.5,.5)$) ($(Y.south east)+(-.5,-.5)$)}] (tot) {};
	
	\node[right = 1ex of tot](eq) {$=$};
	\node[bb={0}{0}{0}{0}, right= 1ex of eq] (Z) {$\dot r = \beta r$\\ $\dot f = \alpha rf$};
	\draw[label] 
		node [right = 2pt of Y_top1] {$e$}
		node [left = 2pt of X_bot1, yshift = -1ex] {$r$}
		;
		
     \draw[ar, color =violet] let \p1=(X.south east), \p2=(Y.north west), \n1=\bbportlen, \n2=\bby in
  		(X_bot1') to [out=-90, in=-90](\x1/2+\x2/2,\y1-\n1) -- (\x1/2+\x2/2,\y2+\n1) to [out=90,in=90](Y_top1);
\end{tikzpicture}

==> ResourceSharingMachines/TikzFigs/CDS-growth-vertical.tex <==
\begin{tikzpicture}[every text node part/.style={align=center}, oriented WD, bbx =1cm, bby =.5cm, bb min width=1cm, bb min height=1cm,bb port length=4pt, bb port sep=1]
	\node[bb={0}{0}{0}{1}] (X) {$\dot r = \beta r$};
	\node[bb={0}{0}{1}{0}, right = 1cm of X] (Y) {$\dot f = \alpha e f$};
	\node[bb={0}{0}{0}{0}, fit={($(X.north west)+(0,1)$) ($(Y.south east)+(0,-1)$)}] (tot) {};
	\node[below = of tot](eq) {$=$};
	\node[bb={0}{0}{0}{0}, right= 1ex of eq] (Z) {$\dot r = \beta r$\\ $\dot f = \alpha rf$};
	\draw[label] 
		node [right = 2pt of Y_top1] {$e$}
		node [left = 2pt of X_bot1, yshift = -1ex] {$r$}
		;
		
     \draw[ar, color=violet] let \p1=(X.south east), \p2=(Y.north west), \n1=\bbportlen, \n2=\bby in
  		(X_bot1') to [out=-90, in=-90](\x1/2+\x2/2,\y1-\n1) -- (\x1/2+\x2/2,\y2+\n1) to [out=90,in=90](Y_top1);
\end{tikzpicture}

==> ResourceSharingMachines/TikzFigs/CDS-rs.tex <==
\begin{tikzpicture}[every text node part/.style={align=center}, oriented WD, bbx = 1cm, bby =.5cm, bb min width=1.5cm, bb min height=1.5cm,bb port length=4pt, bb port sep=1]
	\node[bb={1}{1}{0}{0}] (B) {$\dot r = \beta r$\\ $\dot f = \alpha rf$};
	\node[bb={1}{1}{0}{0}, below=1cm of B] (D) {$\dot r = -\gamma f r$\\ $\dot f = -\delta f$};
	
	\draw[label] 
		node [above = 2pt of B_in1] {$r$}
		node [below = 2pt of D_in1] {$r$}
		node [above = 2pt of B_out1] {$f$}
		node [below = 2pt of D_out1] {$f$}
		;
    \draw[color=cyan] (B_in1) to [out=180, in=180] (D_in1);
    \draw[color=cyan] (B_out1) to [out=0, in=0] (D_out1);
    
    \node[bb={0}{0}{0}{0}, fit={($(B.north west)+(-.25,-.25)$) ($(D.south east)+(.25,.25)$)}] (tot) {};
    \node[right= 1ex of tot] (eq) {$=$};
    \node[bb={0}{0}{0}{0}, right=1ex of eq] (LV) {$\dot r = \beta r - \gamma fr$\\ $\dot f = \alpha rf - \delta f$};
\end{tikzpicture}

==> ResourceSharingMachines/TikzFigs/CDS-total-filled.tex <==
\begin{tikzpicture}[every text node part/.style={align=center}, oriented WD, bbx = 1cm, bby =.5cm, bb min width=1cm, bb min height=1cm,bb port length=4pt, bb port sep=1]


\node[bb={1}{0}{0}{1}] (rg) {$\dot r= \beta r$};
\node[bb={0}{1}{1}{0}, right = of rg] (fg) {$\dot f= \alpha e f$};
\node[bb={1}{0}{1}{0}, right= of fg] (rd) {$\dot r = -\gamma hr$};
\node[bb={0}{1}{0}{1}, right = of rd] (fd) {$\dot f = -\delta f$};

\node[bb={0}{0}{0}{0}, fit = {($(rg.north west) + (0, 1)$)($(fd.south east) - (0, 1)$)}] (tot) {};

\draw[ar, color =violet] let \p1=(rg.south east), \p2=(fg.north west), \n1=\bbportlen, \n2=\bby in
  	(rg_bot1') to [out=-90, in=-90](\x1/2+\x2/2,\y1-\n1) -- (\x1/2+\x2/2,\y2+\n1) to [out=90,in=90](fg_top1);
  	
\draw[ar, color =violet] let \p1=(fd.south east), \p2=(rd.north west), \n1=\bbportlen, \n2=\bby in
  	(fd_bot1') to [out=-90, in=-90](\x1/2+\x2/2,\y1-\n1) -- (\x1/2+\x2/2,\y2+\n1) to [out=90,in=90](rd_top1);
  	
\draw[color=cyan] let \p1=(rg.south west),  \p2=(fg.south east), \n1=\bbportlen, \n2=\bby in
    (rg_in1) to [out = 180, in = 180] (\x1 - \n1, \y1 - \n2-\n1) -- (\x2 + \n1, \y2 - \n2-\n1) to [out=0, in = 180] (rd_in1);
    
\draw[color=cyan] let \p1=(fd.north east),  \p2=(rd.north west), \n1=\bbportlen, \n2=\bby in
    (fd_out1) to [out = 0, in = 0] (\x1 + \n1, \y1 + \n2+\n1) -- (\x2 - \n1, \y2 + \n2+\n1) to [out=180, in = 0] (fg_out1);
    
\node[above = 1pt of rg_in1] () {\scriptsize $r$};
\node[left = 1pt of rg_bot1'] () {\scriptsize $r$};

\node[left = 1pt of fg_top1] () {\scriptsize $e$};
\node[above = 1pt of fg_out1] () {\scriptsize $f$};

\node[right = 1pt of rd_top1] () {\scriptsize $h$};
\node[below = 1pt of rd_in1] () {\scriptsize $r$};

\node[right = 1pt of fd_bot1', yshift = -1pt] () {\scriptsize $f$};
\node[above = 1pt of fd_out1] () {\scriptsize $f$};


\node[below = 5ex of tot] (eq) {$=$};
\node[right = 1ex of eq, bb={0}{0}{0}{0},inner sep = 10pt] () {$\dot r = \beta r - \gamma fr$\\$\dot f =\alpha rf - \delta f$};

\end{tikzpicture}

==> ResourceSharingMachines/TikzFigs/CDS-total-wiring.tex <==
\begin{tikzpicture}[every text node part/.style={align=center}, oriented WD, bbx = 1cm, bby =.5cm, bb min width=1cm, bb min height=1cm,bb port length=4pt, bb port sep=1]


\node[bb={1}{0}{0}{1}] (rg) {};
\node[bb={0}{1}{1}{0}, right = of rg] (fg) {};
\node[bb={1}{0}{1}{0}, right= of fg] (rd) {};
\node[bb={0}{1}{0}{1}, right = of rd] (fd) {};

\node[bb={0}{0}{0}{0}, fit = {($(rg.north west) + (0, 1)$)($(fd.south east) - (0, 1)$)}] (tot) {};

\draw[ar, color =violet] let \p1=(rg.south east), \p2=(fg.north west), \n1=\bbportlen, \n2=\bby in
  	(rg_bot1') to [out=-90, in=-90](\x1/2+\x2/2,\y1-\n1) -- (\x1/2+\x2/2,\y2+\n1) to [out=90,in=90](fg_top1);
  	
\draw[ar, color =violet] let \p1=(fd.south east), \p2=(rd.north west), \n1=\bbportlen, \n2=\bby in
  	(fd_bot1') to [out=-90, in=-90](\x1/2+\x2/2,\y1-\n1) -- (\x1/2+\x2/2,\y2+\n1) to [out=90,in=90](rd_top1);
  	
\draw[color=cyan] let \p1=(rg.south west),  \p2=(fg.south east), \n1=\bbportlen, \n2=\bby in
    (rg_in1) to [out = 180, in = 180] (\x1 - \n1, \y1 - \n2-\n1) -- (\x2 + \n1, \y2 - \n2-\n1) to [out=0, in = 180] (rd_in1);
    
\draw[color=cyan] let \p1=(fd.north east),  \p2=(rd.north west), \n1=\bbportlen, \n2=\bby in
    (fd_out1) to [out = 0, in = 0] (\x1 + \n1, \y1 + \n2+\n1) -- (\x2 - \n1, \y2 + \n2+\n1) to [out=180, in = 0] (fg_out1);

\end{tikzpicture}

==> ResourceSharingMachines/TikzFigs/automata-machine.tex <==
\begin{tikzpicture}[every text node part/.style={align=center}, oriented WD, bbx = 1cm, bby =.5cm, bb min width=2cm, bb min height=2cm,bb port length=4pt, bb port sep=1]
   \node[state, minimum size=.5cm, minimum size=.5cm] (q_0)   {$0$}; 
   \node[state, minimum size=.5cm, minimum size=.5cm] (q_1) [ right=of q_0] {$1$}; 
    \path[->] 
    (q_0) edge [bend left] node[above]{$1$}  (q_1)
        edge  [loop above] node {$0$} (q_0)
    (q_1) edge [bend left] node[below] {$1$} (q_0)
        edge  [loop above] node {$0$} (q_1);
    
    \node[bb={0}{0}{1}{0}, fit={($(q_0.north west) + (.5, 1)$) ($(q_1.south east) + (-.5, -.5)$)}] (R) {};
    
    
    \node[state, minimum size=.5cm, right=1cm of R] (q2)   {$0$}; 
   \node[state, minimum size=.5cm] (q3) [ right=of q2] {$1$}; 
    \path[->] 
    (q2) edge [bend left]  (q3)
    (q3) edge [bend left] (q2);
    
    \node[bb={0}{0}{0}{1}, fit={($(q2.north west) + (.5, -.5)$) ($(q3.south east) + (-.5, .5)$)}] (S) {};
    
    \draw[ar, color=violet] let \p1=(S.south east), \p2=(R.north west), \n1=\bbportlen, \n2=\bby in
  		(S_bot1') to [out=-90, in=-90](\x1/2+\x2/2,\y1-\n1) -- (\x1/2+\x2/2,\y2+\n1) to [out=90,in=90](R_top1);
  		
  	\node[bb={0}{0}{0}{0}, fit = {($(R.north west)+(.75, 1)$) ($(S.south east) + (-.75, -1)$)}] (tot) {};

  	\node[right=2cm of  tot](x){};
  	\node[right= .25cm of  tot](){$=$};
  	
  	\node[state, minimum size=.5cm, above= 2ex of x](s1){$(0,0)$};
  	\node[state, minimum size=.5cm, below= 2ex of x](s4){$(1,1)$};
  	\node[state, minimum size=.5cm, right=of s1](s2){$(0,1)$};)
  	\node[state, minimum size=.5cm, right=of s4](s3){$(1,0)$};

  	\path[->]
  	(s1) edge (s2)
  	(s2) edge (s3)
  	(s3) edge (s4)
  	(s4) edge (s1);
  	
  	\node[bb={0}{0}{0}{0}, fit={($(s1.north west)+(.5, 0)$)($(s3.south east)+(-.5,0)$)}] (){};

\end{tikzpicture}

==> ResourceSharingMachines/TikzFigs/automata-rs.tex <==
\begin{tikzpicture}[every text node part/.style={align=center}, oriented WD, bbx = 1cm, bby =.5cm, bb min width=2cm, bb min height=2cm,bb port length=4pt, bb port sep=1]

  	\node[state, minimum size=.5cm](s1){$0$};
  	\node[state, minimum size=.5cm, right=of s1](s2){$1$};)
  	\node[state, minimum size=.5cm, below=of s2](s3){$2$};
  	\node[state, minimum size=.5cm, below=of s1](s4){$3$};
  	\path[->]
  	(s1) edge (s2)
  	(s2) edge (s3)
  	(s3) edge (s4)
  	(s4) edge (s1);
  	
  	\node[bb={0}{1}{0}{0}, fit={($(s1.north west) + (.5, -.5)$)($(s3.south east) -(.5, -.5)$)}] (c1){};
  	
  	\node[state, minimum size=.5cm, right=2cm of s2](t1){$0$};
  	\node[state, minimum size=.5cm, right=of t1](t2){$1$};)
  	\node[state, minimum size=.5cm, below=of t2](t3){$2$};
  	\node[state, minimum size=.5cm, below=of t1](t4){$3$};
  	\path[->]
  	(t1) edge (t2)
  	(t2) edge (t3)
  	(t3) edge (t4)
  	(t4) edge (t1);
  	
  	\node[bb={1}{0}{0}{0}, fit={($(t1.north west) +(.5, -.5)$)($(t3.south east)-(.5, -.5)$)}] (c2){};
  	
  	\draw[color=cyan] (c1_out1) edge node [above] {\tiny{parity}}  (c2_in1);
  	
  	
  	\node[bb={0}{0}{0}{0}, fit={($(c1.north west)+(.5, -.5)$)( $(c2.south east)-(.5, -.5)$)}] (tot){};
  	\node[right = 2.85cm of t1, yshift = -.5cm](eq){$=$};
  	
  	\node[state, minimum size=.5cm, right = 4cm of t1] (a1) {$(0,0)$};
  	\node[state, minimum size=.5cm, right = of a1] (a2) {$(1,1)$};
  	\node[state, minimum size=.5cm, right = of a2] (a3) {$(2,2)$};
  	\node[state, minimum size=.5cm, right = of a3] (a4) {$(3,3)$};
  	\path[-stealth]
  	(a1) edge (a2)
  	(a2) edge (a3)
  	(a3) edge (a4)
  	(a4) edge [bend right](a1);
  	
  	\node[state, minimum size=.5cm, below = of a1] (b1) {$(2,0)$};
  	\node[state, minimum size=.5cm, right = of b1] (b2) {$(3,1)$};
  	\node[state, minimum size=.5cm, right = of b2] (b3) {$(0,2)$};
  	\node[state, minimum size=.5cm, right = of b3] (b4) {$(1,3)$};
  	\path[-stealth]
  	(b1) edge (b2)
  	(b2) edge (b3)
  	(b3) edge (b4)
  	(b4) edge [bend right](b1);
  	
  	
  	\node[bb={0}{0}{0}{0}, fit={($(a1.north west)+(.5, .75)$)($( b4.south east) -(.5, 0)$)}] (){};

    
\end{tikzpicture}

==> ResourceSharingMachines/TikzFigs/automata-rs2.tex <==
\begin{tikzpicture}[every text node part/.style={align=center}, oriented WD, bbx = 1cm, bby =.5cm, bb min width=2cm, bb min height=2cm,bb port length=4pt, bb port sep=1]

  	\node[state, minimum size=.5cm](s1){$0$};
  	\node[state, minimum size=.5cm, right=of s1](s2){$1$};)
  	\node[state, minimum size=.5cm, below=of s2](s3){$2$};
  	\node[state, minimum size=.5cm, below=of s1](s4){$3$};
  	\path[->]
  	(s1) edge (s2)
  	(s2) edge (s3)
  	(s3) edge (s4)
  	(s4) edge (s1);
  	
  	\node[bb={0}{1}{0}{0}, fit={($(s1.north west) + (.5, -.5)$)($(s3.south east) -(.5, -.5)$)}] (c1){};
  	
  	\node[state, minimum size=.5cm, right=2cm of s2](t1){$0$};
  	\node[state, minimum size=.5cm, right=of t1](t2){$1$};)
  	\node[state, minimum size=.5cm, below=of t2](t3){$2$};
  	\path[->]
  	(t1) edge (t2)
  	(t2) edge (t3)
  	(t3) edge [bend left] (t1);

  	\node[bb={1}{0}{0}{0}, fit={($(t1.north west) +(.5, -.5)$)($(t3.south east)-(.5, -.5)$)}] (c2){};
  	
  	\draw[color=cyan] (c1_out1) edge node [above] {\tiny{parity}}  (c2_in1);
  	
  	
  	\node[bb={0}{0}{0}{0}, fit={($(c1.north west)+(.5, -.5)$)( $(c2.south east)-(.5, -.5)$)}] (tot){};
  	\node[right = 2.85cm of t1, yshift = -.5cm](eq){$=$};
  	
  	\node[state, minimum size=.5cm, right = 4cm of t1] (a1) {$(0,0)$};
  	\node[state, minimum size=.5cm, right = of a1] (a2) {$(1,1)$};
  	\node[state, minimum size=.5cm, right = of a2] (a3) {$(2,2)$};
  	\path[-stealth]
  	(a1) edge (a2)
  	(a2) edge (a3);;
  	
  	\node[state, minimum size=.5cm, below = of a1] (b1) {$(2,0)$};
  	\node[state, minimum size=.5cm, right = of b1] (b2) {$(3,1)$};
  	\node[state, minimum size=.5cm, right = of b2] (b3) {$(0,2)$};
  	\path[-stealth]
  	(b1) edge (b2)
  	(b2) edge (b3);
  	
  	\node[bb={0}{0}{0}{0}, fit={($(a1.north west)+(.5, 0)$)($( b3.south east) -(.5, 0)$)}] (){};

    
\end{tikzpicture}

==> ResourceSharingMachines/TikzFigs/cospan1.tex <==
\begin{tikzpicture}[ oriented WD, bbx = 1cm, bby =.5cm, bb port length=4pt, bb port sep=.75]
    \node[bb={0}{2}{0}{0}] (b1){};
    \node[bb={0}{3}{0}{0}, below= of b1] (b2){};
    \node[bb={0}{6}{0}{0}, fit={($(b1.north west)+(.75, 0)$)(b2.south east)}, color=lightgray] (q){};
    \node[bb={0}{5}{0}{0}, fit={($(q.north west)+(.75, 0)$)(q.south east)}] (m){};

    \draw[color=cyan] (b1_out1) edge [out=0, in=180] (q_out2');
    \draw[color=cyan] (b1_out2) edge [out=0, in=180] (q_out1');
    \draw[color=cyan] (b2_out1) edge [out=0, in=180] (q_out2');
    \draw[color=cyan] (b2_out2) edge [out=0, in=180] (q_out4');
    \draw[color=cyan] (b2_out3) edge [out=0, in=180] (q_out5');
    
    \draw[color=cyan] (m_out1') edge [out=180, in=0] (q_out2);
    \draw[color=cyan] (m_out2') edge [out=180, in=0] (q_out3);
    \draw[color=cyan] (m_out3') edge [out=180, in=0] (q_out3);
    \draw[color=cyan] (m_out4') edge [out=180, in=0] (q_out6);
    \draw[color=cyan] (m_out5') edge [out=180, in=0] (q_out5);

\end{tikzpicture}

==> ResourceSharingMachines/TikzFigs/cospan2.tex <==

\begin{tikzpicture}[ oriented WD, bbx = 1cm, bby =.5cm, bb port length=4pt, bb port sep=.75]
    \node[bb={0}{2}{0}{0}] (b1){};
    \node[bb={0}{3}{0}{0}, below= of b1] (b2){};
    \node[bb={0}{5}{0}{0}, fit={($(b1.north west)+(.75, 0)$)(b2.south east)}] (m){};

	\node[left=.35 of m_out1]  (link) {};
	\draw[color=cyan] (b1_out1) edge [out=0, in=180] (link.center);
	\draw[color=cyan] (b2_out1) edge [out=0, in=-90] (link.center);
	\draw[color=cyan] (m_out1') edge [out=180, in=0] (link.center);
	
	\draw[color=cyan] (m_out2') edge [out=180, in=180] (m_out3');
	
	\node[right=.1 of b2_out2]  (link2) {$\bullet$};
	\draw[color=cyan] (b2_out2) -- (link2.center);
	
	\node[right=.1 of b1_out2]  (link21) {$\bullet$};
	\draw[color=cyan] (b1_out2) -- (link21.center);
	
	\node[left=.1 of m_out4']  (link3) {$\bullet$};
	\draw[color=cyan] (m_out4') -- (link3.center);
	
	\draw[color=cyan] (b2_out3) edge[out=0, in=180] (m_out5');

\end{tikzpicture}

==> ResourceSharingMachines/TikzFigs/dynam-cospan.tex <==
\begin{tikzpicture}[every text node part/.style={align=center}, oriented WD, bbx = 1cm, bby =.5cm, bb min width=6cm, bb min height=1.5cm,bb port length=4pt, bb port sep=1, on top/.style={preaction={draw=white,-,line width=#1}},
on top/.default=10pt]
	\node[bb={0}{2}{0}{0}] (B) {$S_1 = 2$\\$v_1(r,f) = (\beta r, \alpha rf) \in T_{(r,f)}\Rb^2$\\$ p_1 = \id: 2 \to 2$};
	\node[bb={0}{2}{0}{0}, below=.5cm of B] (D) {$S_2 = 2$\\$v_2(r,f) = (-\gamma fr, -\delta rf) \in T_{(r,f)}\Rb^2$\\$ p_2 = \id :2 \to 2$};
	
	\draw[label] 
		node [above = 2pt of B_out1] {$r$}
		node [above = 2pt of D_out1] {$r$}
		node [below = 2pt of B_out2] {$f$}
		node [below = 2pt of D_out2] {$f$}
		;
    
    \node[bb={0}{2}{0}{0}, fit={($(B.north west)+(.75, 0)$)(D.south east)}, color=lightgray] (q){};
    \node[bb={0}{0}{0}{0}, fit={($(q.north west)+(.75, 0)$)($(q.south east) + (-0.5, 0)$)}] (tot){};
    \node[right = 1ex of tot] (eq) {$=$};
    \node[bb={0}{0}{0}{0}, right=1ex of eq] (LV) {$S' = 2$\\$v'(r,f) = (\beta r - \gamma fr, \alpha rf - \delta f) \in T_{(r,f)}\Rb^2$\\$ p' = !: 2 \to 0$};
    
    \draw[color=cyan] (B_out1) to (q_out1');
    \draw[color=cyan] (D_out1) to (q_out1');
    \draw[color=cyan] (B_out2) to[on top] (q_out2');
    \draw[color=cyan] (D_out2) to (q_out2');
\end{tikzpicture}


==> ResourceSharingMachines/TikzFigs/labeled-wiring.tex <==
\begin{tikzpicture}[ oriented WD, bbx = 1cm, bby =.5cm, bb port length=4pt, bb port sep=.75]
    \node[bb={0}{2}{0}{0}] (b1){};
    \node[bb={0}{3}{0}{0}, below= of b1] (b2){};
    \node[bb={0}{6}{0}{0}, fit={(b1.north west)(b2.south east)}] (tot){};
    
    \draw[color=cyan] (tot_out1') edge [out=180, in=0] (b1_out1);
    \draw[color=cyan] (tot_out2') edge [out=180, in=0] (b2_out1);
    \draw[color=cyan] (tot_out3') edge [out=180, in=0] (b1_out1);
    \draw[color=cyan] (tot_out4') edge [out=180, in=0] (b2_out1);
    \draw[color=cyan] (tot_out5') edge [out=180, in=0] (b2_out1);
    \draw[color=cyan] (tot_out6') edge [out=180, in=0] (b2_out3);
    
    \node[left =3pt of  b2_out1] {$b$};
    \node[left =3pt of  b2_out2] {$a$};		
    \node[left =3pt of  b2_out3] {$a$};
    \node[left =3pt of  b1_out1] {$a$};
    \node[left =3pt of  b1_out2] {$b$};	
    
    \node[right= 2pt of tot] (eq) {$=$};
    \node[bb={0}{6}{0}{0}, right=2pt of eq, bb min height=3.5cm, bb min width= 1cm] (f){};

    \node[left=3pt of f_out1] {$a$};
    \node[left=3pt of f_out2] {$b$};
    \node[left=3pt of f_out3] {$a$};
    \node[left=3pt of f_out4] {$b$};
    \node[left=3pt of f_out5] {$b$};
    \node[left=3pt of f_out6] {$a$};

\end{tikzpicture}

==> ResourceSharingMachines/TikzFigs/rsm-filled.tex <==
\begin{tikzpicture}[every text node part/.style={align=center}, oriented WD, bbx = 1cm, bby =.5cm, bb min width=3cm, bb min height=3cm,bb port length=4pt, bb port sep=1]

\node[bb={0}{3}{2}{4}] (B){$S \in \ob \Ca$\\$\lens{u}{r}: \lens{TS}{S} \leftrightarrows \lens{I}{O}$\\$p: S \to M$};

\node[above = 4pt of B] () {$I$};
\node[below = 4pt of B] () {$O$};
\node[right = 4pt of B] () {$M$};

\end{tikzpicture}

==> ResourceSharingMachines/TikzFigs/wd-wiring.tex <==
\begin{tikzpicture}[oriented WD, bbx = .5cm, bby =.25cm, bb port length=4pt, bb port sep=.75, bb min width=1cm, bb min height=1cm]
    \node[bb={0}{0}{2}{0}] (A){};
    \node[bb={0}{0}{1}{2}, right=of A] (B){};
    \node[bb={0}{0}{0}{3}, right=of B] (C){};
    
    \node[bb={0}{0}{2}{2}, fit={($(A.north west)+(0,2)$)($(C.south east)+(0, -3.5)$)}] (tot){};
    
    \draw[ar, color=violet] (tot_top1') to [out=-90, in=90] (A_top2);
    
    \draw[ar, color=violet] let \p1=(A.south west), \p2=(A.north west), \n1=\bbportlen, \n2=\bby in
     (B_bot1') to [out=-90, in=-90] (\x1 - \bby, \y1 - \n1) to [out=90, in=-90] (\x2 - \bby, \y2 +\n1) to [out=90, in=90] (A_top1);
    
    \draw[ar, color=violet] let \p1=(B.south east), \p2=(B.north east), \n1=\bbportlen, \n2=\bby in
     (B_bot2') to [out=-90, in=-90] (\x1 + \bby, \y1 - \n1) to [out=90, in=-90] (\x2 + \bby, \y2 +\n1) to [out=90, in=90] (B_top1);
     
    \draw[ar, color=orange] (B_bot2') to [out=-90, in=90] (tot_bot2);
    \draw[ar, color=orange] (C_bot2') to [out=-90, in=90] (tot_bot1);
    
    \node[above=2pt of tot_top1'] () {};
    \node[above=2pt of tot_top2'] () {};
    
    \node[below=2pt of A_top1'] () {};
    \node[below=2pt of A_top2'] () {};
     \node[below=2pt of B_top1'] () {};
    
    
\end{tikzpicture}

==> ResourceSharingMachines/TikzFigs/wiring.tex <==
\begin{tikzpicture}[ oriented WD, bbx = 1cm, bby =.5cm, bb port length=4pt, bb port sep=.75]
    \node[bb={0}{2}{0}{0}] (b1){};
    \node[bb={0}{3}{0}{0}, below= of b1] (b2){};
    \node[bb={0}{6}{0}{0}, fit={(b1.north west)(b2.south east)}] (tot){};
    
    \draw[color=cyan] (tot_out1') edge [out=180, in=0] (b1_out1);
    \draw[color=cyan] (tot_out2') edge [out=180, in=0] (b2_out1);
    \draw[color=cyan] (tot_out3') edge [out=180, in=0] (b1_out1);
    \draw[color=cyan] (tot_out4') edge [out=180, in=0] (b2_out1);
    \draw[color=cyan] (tot_out5') edge [out=180, in=0] (b2_out1);
    \draw[color=cyan] (tot_out6') edge [out=180, in=0] (b2_out3);

\end{tikzpicture}
